Real and Virtual Compton Scattering off the Nucleon

A review is given of the very recent developments in the fields of real and virtual Compton scattering off the nucleon. Both real and virtual Compton scattering reactions are discussed at low outgoing photon energy where one accesses polarizabilities of the nucleon. The real Compton scattering at large momentum transfer is discussed which is asymptotically a tool to obtain information on the valence quark wave function of the nucleon. The rapid developments in deeply virtual Compton scattering and associated meson electroproduction reactions at high energy, high photon virtuality and small momentum transfer to the nucleon are discussed. A unified theoretical description of those processes has emerged over the last few years, which gives access to new, generalized parton distributions. The experimental status and perspectives in these fields are also discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

